A Recursive Newton Method for Smoothing in Nonlinear State Space Models

In this paper, we use the optimization formulation of nonlinear Kalman filtering and smoothing problems to develop second-order variants of iterated Kalman smoother (IKS) methods. We show that Newton's method corresponds to a recursion over affine smoothing problems on a modified state-space model augmented by a pseudo measurement. The first and second derivatives required in this approach can be efficiently computed with widely available automatic differentiation tools. Furthermore, we show how to incorporate line-search and trust-region strategies into the proposed second-order IKS algorithm in order to regularize updates between iterations. Finally, we provide numerical examples to demonstrate the method's efficiency in terms of runtime compared to its batch counterpart.

==> figures/runtime.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=6cm,
    legend style={
        nodes={scale=0.65, transform shape},
        at={(0,1)},
        anchor=north west
    },
    grid=both,
    grid style=dashed,
    xmin=99, xmax=1501,
    xlabel={$N$ number of time steps},
    ylabel={Runtime in seconds},
    ymode=log,
    xmode=log,
    xlabel style={yshift=5pt}
    ]
\addplot[black, dashed,mark=square, line width=1pt] table [x=times, y=cpu_ls_batch_runtime, col sep=comma]{figures/ls_batch_seq_runtime.csv};
\addplot[black,mark=square, line width=1pt] table [x=times, y=cpu_ls_recursive_runtime, col sep=comma]{figures/ls_batch_seq_runtime.csv};
\addplot[gray, dashed,mark=square, line width=1pt] table [x=times, y=cpu_tr_batch_runtime, col sep=comma]{figures/tr_batch_seq_runtime.csv};
\addplot[gray,mark=square, line width=1pt] table [x=times, y=cpu_tr_recursive_runtime, col sep=comma]{figures/tr_batch_seq_runtime.csv};
\legend{Batch LS-Newton, Recursive LS-Newton, Batch TR-Newton, Recursive TR-Newton}
\end{axis}
\end{tikzpicture}


==> figures/xyplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=6cm,
    legend style={
        nodes={scale=0.65, transform shape},
        at={(0,0)},
        anchor=south west
    },
    grid=both,
    grid style=dashed,
    xlabel={x-coordinate},
    ylabel={y-coordinate},
    ]
\addplot[black, dashed, line width=1pt] table [x=px, y=py, col sep=comma]{figures/xyplot.csv};
\addplot[gray, dashed, line width=1pt] table [x=xtrue, y=ytrue, col sep=comma]{figures/xyplot.csv};
\addplot [only marks, mark=x, mark size=4pt,  draw=black] coordinates { (-1.5, 0.5) };
\addplot [only marks, mark=*, mark size=4pt, fill=black,  draw=black] coordinates { (1, 1) };
\legend{Newton-IKS, True States, Sensor $1$, Sensor $2$}
\end{axis}
\end{tikzpicture}

